A Study of BERT for Non-Factoid Question-Answering under Passage Length Constraints

We study the use of BERT for non-factoid question-answering, focusing on the passage re-ranking task under varying passage lengths. To this end, we explore the fine-tuning of BERT in different learning-to-rank setups, comprising both point-wise and pair-wise methods, resulting in substantial improvements over the state-of-the-art. We then analyze the effectiveness of BERT for different passage lengths and suggest how to cope with large passages.

==> figs/all_map.tex <==
\begin{figure}[tbh]
\small
\begin{tikzpicture}
\begin{axis}[
    ybar,
		%ymin=0,ymax=1,
		grid=major,
    ytick  ={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
		width=3in,
		height=1.5in,
		enlargelimits=0.3,
		enlarge y limits=0.05,
    legend style={at={(0.4,-0.25)},
      anchor=north ,legend columns=-1},
    ylabel={P@1/MAP},
    symbolic x coords={nfL6,WebAP,wikiPassageQA},
    xtick=data,
		%nodes near coords,
		every node near coord/.append style={font=\tiny},
    %nodes near coords align={vertical},
		bar width=5pt
    ]
	\addplot coordinates {(nfL6,.131) (WebAP,.3) (wikiPassageQA,0.537)};
	\addplot coordinates {(nfL6,.352) (WebAP,.353) (wikiPassageQA,0.561)};
	\addplot coordinates {(nfL6,.779) (WebAP,.475) (wikiPassageQA,0.71)};
	\addplot coordinates {(nfL6,.772) (WebAP,.55) (wikiPassageQA,0.707)};
	\addplot coordinates {(nfL6,.776) (WebAP,0.525) (wikiPassageQA,0.736)};
	\legend{BM25, DL, BERT[CE], BERT[PW], BERTlets}
\end{axis}
\end{tikzpicture}
\caption{Comparison between methods (P@1 and MAP). SeqLen=$256$}
\label{fig:all-map}
\end{figure}


==> figs/all_mrr.tex <==
\begin{figure}[tbh]
\small
\begin{tikzpicture}
\begin{axis}[
    ybar,
		%ymin=0,ymax=1,
		grid=major,
    ytick  ={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
		width=3in,
		height=1.6in,
		enlargelimits=0.3,
		enlarge y limits=0.05,
    legend style={at={(0.4,-0.22)},
      anchor=north ,legend columns=-1},
    ylabel={MRR},
    symbolic x coords={nfL6,webAP,wikiPsgQA},
    xtick=data,
		%nodes near coords,
		every node near coord/.append style={font=\tiny},
    %nodes near coords align={vertical},
		bar width=5pt
    ]
	\addplot coordinates {(nfL6,.266) (webAP,.412) (wikiPsgQA,0.626)};
	\addplot coordinates {(nfL6,.543) (webAP,.515) (wikiPsgQA,0.679)};
	\addplot coordinates {(nfL6,.860) (webAP,.614) (wikiPsgQA,0.78)};
	\addplot coordinates {(nfL6,.862) (webAP,.687) (wikiPsgQA,0.81)};
	\addplot coordinates {(nfL6,.857) (webAP,0.683) (wikiPsgQA,0.81)};
	\legend{BM25, DL, BERT CE, BERT PW, BERTlets}
\end{axis}
\end{tikzpicture}
\caption{Comparison between methods (MRR). SeqLen=$256$}
\label{fig:all-mrr}
\end{figure}


==> figs/passage_size_map.tex <==
\begin{figure}[tbh]
%\small
\begin{tikzpicture}
	\begin{axis}[
		width=3in,
		height=1.5in,
		symbolic x coords={n=64,n=128,n=256,n=384},
		ylabel=P@1/MAP,
		ymin=0.4,
		legend style={font=\small,at={(0.4,-0.22)},
									anchor=north,legend columns=-1},
		%legend pos = outer north east,
		xtick=data,
    %nodes near coords,
    %every node near coord/.append style={font=\tiny},
    nodes near coords align={vertical},
		axis y line*=left
	]
	\addplot+[mark=square,very thick] coordinates {
		(n=64,0.735)(n=128,0.779)(n=256,0.776)(n=384,0.779)
	};
	\addlegendentry{nfL6}
		
	\addplot+[mark=o,very thick] coordinates {
		(n=64,0.463)(n=128,0.538)(n=256,0.525)(n=384,0.525)
	};
	\addlegendentry{WebAP}

	\addplot+[mark=triangle,very thick] coordinates {
		(n=64,0.5)(n=128,0.67)(n=256,0.736)(n=384,0.714)
	};
	\addlegendentry{wikiPassageQA}
	

	\end{axis}
\end{tikzpicture}
\caption{Effect of SeqLen (n) on BERTlets}
\label{fig:passage_size_map}
\end{figure}



==> figs/passage_size_mrr.tex <==
\begin{figure}[tbh]
%\small
\begin{tikzpicture}
	\begin{axis}[
		width=3in,
		height=1.6in,
		symbolic x coords={n=64,n=128,n=256,n=384},
		ylabel=P@1/MAP,
		ymin=0.4,
		legend style={font=\small,at={(0.4,-0.2)},
									anchor=north,legend columns=-1},
		%legend pos = outer north east,
		xtick=data,
    %nodes near coords,
    %every node near coord/.append style={font=\tiny},
    nodes near coords align={vertical},
		axis y line*=left
	]

	\addplot+[very thick] coordinates {
		(n=64,0.828)(n=128,0.859)(n=256,0.857)(n=384,0.86)
	};
	\addlegendentry{nfL6(MRR)}
		
	\addplot+[very thick] coordinates {
		(n=64,0.626)(n=128,0.700)(n=256,0.683)(n=384,0.664)
	};
	\addlegendentry{webAP(MRR)}

	\addplot+[very thick] coordinates {
		(n=64,0.596)(n=128,0.755)(n=256,0.81)(n=384,0.783)
	};
	\addlegendentry{wikiPsgQA(MRR)}
	
	%\legend{Mondial-MAP,Wikipedia-MAP,IMDB-MAP}

	\end{axis}
\end{tikzpicture}
\caption{Effect of passage size (MRR)}
\label{fig:passage_size_mrr}
\end{figure}


